Recursive feasibility for stochastic MPC and the rationale behind fixing flat tires

In this paper, we address the problem of designing stochastic model predictive control (SMPC) schemes for linear systems affected by unbounded disturbances. The contribution of the paper is rooted in a measured-state initialization strategy. First, due to the nonzero probability of violating chance-constraints in the case of unbounded noise, we introduce ellipsoidal-based probabilistic reachable sets and we include constraint relaxations to recover recursive feasibility conditioned to the measured state. Second, we prove that the solution of this novel SMPC scheme guarantees closed-loop chance constraints satisfaction under minimum relaxation. Last, we demonstrate that, in expectation, the need of relaxing the constraints vanishes over time, which leads the closed-loop trajectories steered towards the unconstrained LQR invariant region. This novel SMPC scheme is proven to satisfy the recursive feasibility conditioned to the state realization, and its superiority with respect to open-loop initialization schemes is shown through numerical examples.

==> Figures/Figs/0newMPC_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=3cm,
at={(0.0cm,3.5cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=-40,
ymax=60,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, solid, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-40\\
1	-10.1796913800563\\
2	3.66018700947488\\
3	8.60835206260553\\
4	8.31633238372446\\
5	6.82813694083673\\
6	4.84839464203473\\
7	2.5090808960426\\
8	0.929558406056311\\
9	0.0184581349622375\\
10	-1.03039460380614\\
};
\addlegendentry{$x_1$}

\addplot [color=red, solid, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	40\\
1	19.0862207624914\\
2	8.35818146501316\\
3	1.72328041405526\\
4	-1.65081642433511\\
5	-2.25478089492298\\
6	-2.53163235958191\\
7	-2.04763209482453\\
8	-1.12098620753253\\
9	-0.882996117259601\\
10	-0.397975803014893\\
};
\addlegendentry{$x_2$}

\addplot [color=blue, dashed, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-40\\
1	-5.08626630240261\\
2	20.4849209192965\\
3	35.9421217595103\\
4	41.4924823273714\\
5	37.8277750287453\\
6	27.7211175668035\\
7	17.5893884384798\\
8	10.6086814755428\\
9	5.76619086672899\\
10	2.82403977311957\\
};
\addplot [color=red, dashed, line width=1pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	40\\
1	30.6032698655761\\
2	20.9091238068917\\
3	10.7920880472217\\
4	1.20559579092008\\
5	-8.97730605552702\\
6	-11.0481259370345\\
7	-8.73927163000825\\
8	-6.03591753577041\\
9	-4.03782237492779\\
10	-2.21307177532432\\
};
\addplot [color=blue, dotted, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-40\\
1	-6.71087970901678\\
2	14.134855463645\\
3	24.1549355655325\\
4	25.0747291627431\\
5	20.248719801953\\
6	13.9811066381559\\
7	8.53311393979558\\
8	4.97849382651633\\
9	2.57243999558841\\
10	1.73203973343294\\
};
\addplot [color=red, dotted, line width=1pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	40\\
1	26.6652409784717\\
2	15.1423963937701\\
3	5.4258233437534\\
4	-2.92127962826978\\
5	-6.27406840654988\\
6	-5.76926520626399\\
7	-4.72383963759547\\
8	-2.96840645247643\\
9	-1.35511722540379\\
10	-0.389600049526245\\
};
\end{axis}

\begin{axis}[%
width=7.5cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=9,
ymin=-20.0460977152023,
ymax=2.26619300917832,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, solid, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	-20.0460977152023\\
1	-10.7891580950678\\
2	-6.40432177129469\\
3	-2.94470107973098\\
4	-0.604795979458538\\
5	0.111066238622278\\
6	0.707630361594869\\
7	0.864506731832384\\
8	0.565114674717901\\
9	0.59276777800796\\
};
\addlegendentry{$u$}

\addplot [color=blue, dashed, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-9.9999999542667\\
1	-9.99999992238295\\
2	-9.99999997072594\\
3	-9.99999998048203\\
4	-9.9999999372548\\
5	-1.7591054757517\\
6	1.73056532076997\\
7	2.26619300917832\\
8	1.8838832025205\\
9	1.53525423349608\\
};
\addplot [color=blue, dotted, line width=1pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	-13.2546999979462\\
1	-11.4543439899055\\
2	-9.99999995807063\\
3	-8.66168359790677\\
4	-3.21259351597071\\
5	0.05076179970407\\
6	1.00600757783647\\
7	1.42652968811479\\
8	0.975745059911104\\
9	0.383458676899916\\
};
\end{axis}
\end{tikzpicture}%
